Triangular random matrices and biorthogonal ensembles

We study the singular values of certain triangular random matrices. When their elements are i.i.d. standard complex Gaussian random variables, the squares of the singular values form a biorthogonal ensemble, and with an appropriate change in the distribution of the diagonal elements, they give the biorthogonal Laguerre ensemble. For triangular Wigner matrices, we give alternative proofs for the convergence of the empirical distribution of the appropriately scaled squares of the singular eigenvalues to a distribution with support $[0, e]$, as well as for the almost sure convergence of the rescaled largest singular eigenvalue to $\sqrt{e}$ under the additional assumption of mean zero and finite fourth moment for the law of the matrix elements.

==> Tree.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Tree.ps}%
\end{picture}%
%
%  Created by WinFIG version 4.9 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2770,2595)(2596,-3271)
\end{picture}%

